Dynamically screened strongly quantized electron transport in binary neutron-star merger

We examine electron-transport coefficients in magnetized hot and dense electron-ion plasma relevant in binary neutron star merger simulation. We calculate electrical and thermal conductivities in low density, high temperature, highly magnetized plasma of binary neutron star mergers where quantum oscillatory behavior of electrons emerge. For pronounced thermodynamic effects, we consider zeroth Landau level population of electrons for the calculation of conductivity. We solve Boltzmann equation in presence of magnetic field to obtain the dissipative components of electrical and thermal conductivities. The dissipative coefficients are formulated considering frequency dependent dynamical screening in the quantized electron-ion scattering rate. Numerical estimations show that the effect of dynamical screening of photon propagator on electrical and thermal conductivities is pronounced. We observe that dynamical screening reduces the maxima of both the electrical and thermal conductivities by factors of thirty one and twenty respectively leading to a reduction in the corresponding time scales of these coefficients. The common scaling factor between electrical and thermal conductivity is also observed to follow cubic relationship with temperature violating Wiedemann-Franz law.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

